On the Categorified Wrapping Number Conjecture

We prove the Categorified Wrapping Number Conjecture for large classes of annular links, including alternating annular links and tangle closures exhibiting plumbed link phenomena. We do so by characterizing when a resolution is sufficient to produce a nonzero homology class in $k$-grading $\mathrm{wrap}(L)$ on its own. This characterization primarily concerns the type of crossing resolutions abutting trivial circles.

==> paper-images/3-cable-0-resolution.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}
% radii
\def \d{3};
\def \r{.1};
\def \R{.4};
\def \RR{.8};
\def \m{.22}; % multiplier for bezier curves
\def \mR{\m*\R}; 
\def \mRR{\m*\RR};
\def \s{.25}; % very small amount
%%%%%%%%%%%%%%%%%%%%%%%% top
\begin{scope}[rotate=45]
    \draw (0,-1) -- (0,1);
    \filldraw[white] (0,0) circle (\r cm);
    \draw (-1,0) -- (1,0);
\end{scope}
%% 
\begin{scope}[xshift=4cm, scale=.5, rotate=45]
    \foreach \x in {-1,0,1}{
        \draw (\x,-\d) -- (\x, \d);
        \foreach \y in {-1,0,1}{
            \filldraw[white] (\x,\y) circle (\r cm);
        }
    }
    \foreach \y in {-1,0,1}{
        \draw (-\d, \y) -- (\d, \y);
    }
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%% bottom
\begin{scope}[yshift=-4cm]
    %%%%% left
    \begin{scope}[rotate=45]
        \begin{scope}
            \draw (0,-1) -- (0,1);
            \draw (-1,0) -- (1,0);
            %
            \filldraw[white] (0,0) circle (3*\s cm);
        \end{scope}
        % smoothings
        \draw (-\RR,0) .. controls (-.25*\RR, 0) and (0, .25*\RR) ..  (0,\RR);
        \draw (0,-\RR) .. controls (0, -.25*\RR) and (.25*\RR,0) .. (\RR,0);
        % surgery arc
        \draw[thick, red] (-\mRR, \mRR) -- (\mRR, -\mRR);
    \end{scope}
    %%%%% right
    \begin{scope}[xshift=4cm, scale=.5, rotate=45]
        \foreach \x in {-1,0,1}{
            \draw (\x,-\d) -- (\x, \d);
        }
        \foreach \y in {-1,0,1}{
            \draw (-\d, \y) -- (\d, \y);
        }
        \foreach \x in {-1,0,1}{
            \foreach \y in {-1,0,1}{
                % erase
                \filldraw[white] (\x,\y) circle (1.5*\s cm);
                \begin{scope}[xshift=\x cm, yshift=\y cm]
                    % smoothings
                    \draw (-\R,0) .. controls (-.25*\R, 0) and (0, .25*\R) ..  (0,\R);
                    \draw (0,-\R) .. controls (0, -.25*\R) and (.25*\R,0) .. (\R,0);
                    % surgery arc
                    \draw[thick, red] (-\mR, \mR) -- (\mR, -\mR);
                \end{scope}
            }
        }
    \end{scope}
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/V-VW.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% W - VV
\begin{scope}[xshift=10cm]
    \begin{scope}
        \node at (-\m,0) {*};
        \foreach \d in {\r,\R}{  
            \draw (\t:\d cm) arc (\t:360-\t:\d cm);
        }
        %
        \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
        \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
        %
        \draw[ultra thick, red] (2.3*\c:\m cm) -- (-2.3*\c:\m cm);
    \end{scope}
    \node at (3, 0) {$\longrightarrow$};
    \begin{scope}[xshift=6cm]
        \node at (-\m,0) {*};
        \draw (0,0) circle (\r cm);
        \draw (0,0) circle (\R cm);
        %
        \draw[ultra thick, blue] (\r,0) -- (\R,0);
    \end{scope}
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/VV-W.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% VV - W
\begin{scope}
    \node at (0,0) {*};
    \draw (0,0) circle (\r cm);
    \draw (0,0) circle (\R cm);
    %
    \draw[ultra thick, red] (\r,0) -- (\R,0);
\end{scope}
\node at (3, 0) {$\longrightarrow$};
\begin{scope}[xshift=6cm]
    \node at (0,0) {*};
    \foreach \d in {\r,\R}{  
        \draw (\t:\d cm) arc (\t:360-\t:\d cm);
    }
    %
    \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    %
    \draw[ultra thick, blue] (2.3*\c:\m cm) -- (-2.3*\c:\m cm);
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/VW-V.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% VV - W
\begin{scope}
    \node at (-\m,0) {*};
    \draw (0,0) circle (\r cm);
    \draw (0,0) circle (\R cm);
    %
    \draw[ultra thick, red] (\r,0) -- (\R,0);
\end{scope}
\node at (3, 0) {$\longrightarrow$};
\begin{scope}[xshift=6cm]
    \node at (-\m,0) {*};
    \foreach \d in {\r,\R}{  
        \draw (\t:\d cm) arc (\t:360-\t:\d cm);
    }
    %
    \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    %
    \draw[ultra thick, blue] (2.3*\c:\m cm) -- (-2.3*\c:\m cm);
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/W-VV.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% W - VV
\begin{scope}[xshift=10cm]
    \begin{scope}
        \node at (0,0) {*};
        \foreach \d in {\r,\R}{  
            \draw (\t:\d cm) arc (\t:360-\t:\d cm);
        }
        %
        \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
        \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
        %
        \draw[ultra thick, red] (2.3*\c:\m cm) -- (-2.3*\c:\m cm);
    \end{scope}
    \node at (3, 0) {$\longrightarrow$};
    \begin{scope}[xshift=6cm]
        \node at (0,0) {*};
        \draw (0,0) circle (\r cm);
        \draw (0,0) circle (\R cm);
        %
        \draw[ultra thick, blue] (\r,0) -- (\R,0);
    \end{scope}
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/W-merge.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% W - WW
\begin{scope}[rotate=180]
    \node at (0,0) {*};
    \foreach \d in {\r,\R}{  
        \draw (\t:\d cm) arc (\t:180-\t:\d cm);
        \draw (180+\t:\d cm) arc (180+\t:360-\t:\d cm);
    }
    %
    \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    \begin{scope}[xscale=-1]
        \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    \end{scope}
    %
    \draw[ultra thick, red] (2.3*\c:-\m cm) -- (-2.3*\c:-\m cm);
\end{scope}
\node at (3, 0) {$\longrightarrow$};
\begin{scope}[xshift=6cm, rotate=180]
    \node at (0,0) {*};
    \foreach \d in {\r,\R}{  
        \draw (\t:\d cm) arc (\t:360-\t:\d cm);
    }
    %
    \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    %
    \draw[ultra thick, blue] (-\r,0) -- (-\R,0);
\end{scope}
\end{tikzpicture}








\end{document}

==> paper-images/W-split.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[scale=.5]
% radii
\def \r{1};
\def \R{2};
\def \m{1.5}; % middle
\def \t{30}; % degrees theta
\def \c{5}; % degrees controls
%% WW - W
\begin{scope}[rotate=180]
        \node at (0,0) {*};
        \foreach \d in {\r,\R}{  
            \draw (\t:\d cm) arc (\t:360-\t:\d cm);
        }
        %
        \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
        \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
        %
        \draw[ultra thick, red] (-\r,0) -- (-\R,0);
\end{scope}
\node at (3, 0) {$\longrightarrow$};
\begin{scope}[xshift=6cm, rotate=180]
    \node at (0,0) {*};
    \foreach \d in {\r,\R}{  
        \draw (\t:\d cm) arc (\t:180-\t:\d cm);
        \draw (180+\t:\d cm) arc (180+\t:360-\t:\d cm);
    }
    %
    \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    \begin{scope}[xscale=-1]
        \draw (\t:\r cm) ..controls (\c:\r cm) and (\c:\R cm) ..  (\t:\R cm);
    \draw (-\t:\r cm) ..controls (-\c:\r cm) and (-\c:\R cm) ..  (-\t:\R cm);
    \end{scope}
    %
    \draw[ultra thick, blue] (2.3*\c:-\m cm) -- (-2.3*\c:-\m cm);
\end{scope}
\end{tikzpicture}

\end{document}

==> paper-images/braidlike-resolution-negative-chain.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}

\begin{tikzpicture}[scale=.75]
%% braid on left
\begin{scope}
    \draw (0,0) -- (1,1);
    \filldraw[white] (.5,.5) circle (.2cm);
    \draw (0,1) -- (1,0);
\end{scope}
\begin{scope}[yshift=2cm]
    \draw (0,0) -- (1,1);
    \filldraw[white] (.5,.5) circle (.2cm);
    \draw (0,1) -- (1,0);
\end{scope}
\node at (.5,1.5) {$\vdots$};
% ends 
\foreach \y in {0,4}{
    \draw (0,\y) -- (0,\y-1);
    \draw (1,\y) -- (1,\y-1);
}
%% arrow
\draw[->] (2,1.5) --  (3,1.5);
% \draw[->] (2,1.5) -- node[above]{braidlike} (3,1.5);
%% 1 resolution
\begin{scope}[xshift=4cm]
    \foreach \y in {0,3}{
        \draw (0,\y+1) -- (0,\y-1);
        \draw (1,\y+1) -- (1,\y-1);
    }
    % blue arcs
    \draw[blue, thick] (0,.5) -- (1,.5);
    \draw[blue, thick] (0,2.5) -- (1,2.5);
    % ellipsis
    \node at (.5,1.5) {$\vdots$};
\end{scope}

\end{tikzpicture}







\end{document}

==> paper-images/chainlike-resolution-positive-chain.tex <==
%auto-ignore
\documentclass{standalone}


\input{commands}


\begin{document}

\begin{tikzpicture}[scale=.8]
%% chain on left
\foreach \x in {0,1,3,4}{
    \begin{scope}[xshift=\x cm]
        \draw[thick] (0,0) -- (1,1);
        \filldraw[white] (.5,.5) circle (.2cm);
        \draw[thick] (0,1) -- (1,0);
    \end{scope}
}
% dots
\node at (2.5,.5) {$\cdots$};
% ends 
\foreach \y in {0,2}{
    \draw[thick] (0,\y) -- (0,\y-1);
    \draw[thick] (5,\y) -- (5,\y-1);
}
%% arrow
\draw[->] (6,.5) --  (7,.5);
%% resolution on right
\begin{scope}[xshift=8cm]
    \foreach \x in {1,4}{
        \draw[thick] (\x,.5) circle (.4cm);
        \draw[blue, very thick] (\x-.4, .5) -- (\x-1,.5);
        \draw[blue, very thick] (\x+.4, .5) -- (\x+1,.5);
    }
    % dots
    \node at (2.5,.5) {$\cdots$};
    % ends 
    \foreach \x in {0,5}{
        \draw[thick] (\x,-1) -- (\x,2);
    }
\end{scope}
\end{tikzpicture}

\end{document}

==> paper-images/dj-is-blue-and-interior.tex <==
%auto-ignore
\documentclass{standalone}


\include{commands}


\begin{document}

\begin{tikzpicture}
    %%%%%%% mid pic
    \begin{scope}[xshift=-.5cm, yshift=0cm, scale=.5, xscale=-1]
        \draw[thick] (3,1) -- (4,0) -- (5,0);
        \filldraw[white] (3.5, .5) circle (.2cm);
        \draw[thick] (1,-1) -- (2,0) -- (3,0) -- (4,1);
        \filldraw[white] (1.5, -.5) circle (.2cm);
        \draw[thick] (0,0) -- (1,0) -- (2,-1);
    \end{scope}
    % 
    \draw[->] (0,0) -- (1,0);
    %
    \def \d{.5}; % thickness of tickmark
    \begin{scope}[xshift=1.5cm, yshift=0cm, scale=.5]
        \draw[thick] (0,0) -- (5,0);
        \draw[blue, ultra thick] (3.5, 0) -- (3.5, -1*\d);
        \draw[red, ultra thick] (1.5, 0) -- (1.5, 1*\d);
        % labels
        \node at (3.5, -1) {$d_{j}$};
        \node at (1.5, 1) {$d_{j+1}$};
    \end{scope}
    %%%%%%% bottom pic
    \begin{scope}[yshift=-2cm]
        \begin{scope}[xshift=-.5cm, yshift=0cm, scale=.5, rotate=180]
            \draw[thick] (3,1) -- (4,0) -- (5,0);
            \filldraw[white] (3.5, .5) circle (.2cm);
            \draw[thick] (1,1) -- (2,0) -- (3,0) -- (4,1);
            \filldraw[white] (1.5, .5) circle (.2cm);
            \draw[thick] (0,0) -- (1,0) -- (2,1);
        \end{scope}
        % 
        \draw[->] (0,0) -- (1,0);
        %
        \def \d{.5}; % thickness of tickmark
        \begin{scope}[xshift=1.5cm, yshift=0cm, scale=.5]
            \draw[thick] (0,0) -- (5,0);
            \draw[blue, ultra thick] (3.5, 0) -- (3.5, -1*\d);
            \draw[blue, ultra thick] (1.5, 0) -- (1.5, -1*\d);
            % labels
            \node at (3.5, -1) {$d_{j}$};
            \node at (1.5, -1) {$d_{j+1}$};
        \end{scope}
    \end{scope}
\end{tikzpicture}







\end{document}

==> paper-images/dj-is-red-and-exterior.tex <==
%auto-ignore
\documentclass{standalone}


\include{commands}


\begin{document}

\begin{tikzpicture}
    %%%%%%% mid pic
    \begin{scope}[xshift=-3cm, yshift=0cm, scale=.5]
        \draw[thick] (0,0) -- (1,0) -- (2,-1);
        \filldraw[white] (1.5, -.5) circle (.2cm);
        \draw[thick] (1,-1) -- (2,0) -- (3,0) -- (4,1);
        \filldraw[white] (3.5, .5) circle (.2cm);
        \draw[thick] (3,1) -- (4,0) -- (5,0);
    \end{scope}
    % 
    \draw[->] (0,0) -- (1,0);
    %
    \def \d{.5}; % thickness of tickmark
    \begin{scope}[xshift=1.5cm, yshift=0cm, scale=.5]
        \draw[thick] (0,0) -- (5,0);
        \draw[red, ultra thick] (3.5, 0) -- (3.5, \d);
        \draw[blue, ultra thick] (1.5, 0) -- (1.5, -1*\d);
        % labels
        \node at (3.5, 1) {$d_{j}$};
        \node at (1.5, -1) {$d_{j+1}$};
    \end{scope}
    %%%%%%% bottom pic
    \begin{scope}[yshift=-2cm]
        \begin{scope}[xshift=-3cm, yshift=0cm, scale=.5]
            \draw[thick] (0,0) -- (1,0) -- (2,1);
            \filldraw[white] (1.5, .5) circle (.2cm);
            \draw[thick] (1,1) -- (2,0) -- (3,0) -- (4,1);
            \filldraw[white] (3.5, .5) circle (.2cm);
            \draw[thick] (3,1) -- (4,0) -- (5,0);
        \end{scope}
        % 
        \draw[->] (0,0) -- (1,0);
        %
        \def \d{.5}; % thickness of tickmark
        \begin{scope}[xshift=1.5cm, yshift=0cm, scale=.5]
            \draw[thick] (0,0) -- (5,0);
            \draw[red, ultra thick] (3.5, 0) -- (3.5, \d);
            \draw[red, ultra thick] (1.5, 0) -- (1.5, 1*\d);
            % labels
            \node at (3.5, 1) {$d_{j}$};
            \node at (1.5, 1) {$d_{j+1}$};
        \end{scope}
    \end{scope}
\end{tikzpicture}







\end{document}

==> paper-images/dots-and-arrows.tex <==
%auto-ignore
\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[xscale=.8, yscale=1.2]
    % sources
    \node[label=below:{$v_+ \otimes v_+$}] (++) at (0,2) {$\bullet$};
    \node[label=below:{$v_+ \otimes v_-$}] (+-) at (-1,1) {$\bullet$};
    \node[label=below:{$v_- \otimes v_+$}] (-+) at (1,1) {$\bullet$};
    \node[label=below:{$v_- \otimes v_-$}] (--) at (0,0) {$\bullet$};
    % targets
    \node[label=below:{$w_+$}] (+) at (4,2) {$\bullet$};
    \node[label=below:{$w_-$}] (-) at (4,1) {$\bullet$};
    % arrows
    \draw[->] (+-) to[out=10, in=155] node[near end, above]{$a$} (-);
    \draw[->] (-+) to node[midway, below]{$b$} (-);
\end{tikzpicture}






\end{document}

==> paper-images/linked-loop.tex <==
%auto-ignore
\documentclass{standalone}


\input{commands}


\begin{document}


\begin{tikzpicture}[yscale=.5]
%
\draw[thick] (0,-1) -- (0,1.5);
\filldraw[white] (0,.5) circle (.4cm);
\draw[thick] (0,1.5) circle (1cm);
\filldraw[white] (0,2.5) circle (.2cm);
\draw[thick] (0,1.5) -- (0,4);
%
\end{tikzpicture}








\end{document}

==> paper-images/nugatory.tex <==
%auto-ignore
\documentclass{standalone}


\input{commands}


\begin{document}

\begin{tikzpicture}[scale=.75]
%% nugatory
\begin{scope}[xshift=-.5cm, yshift=1.41cm]
    \draw[thick] (0,0) -- (1,1);
    \filldraw[white] (.5,.5) circle (.2cm);
    \draw[thick] (0,1) -- (1,0);
\end{scope}
\draw[dashed] (0,0) circle (1.5cm);
\node at (0,0) {$T$};
% label
\node at (0,-2) {Removable nugatory};
%%%%
\
%% not nugatory
\begin{scope}[xshift=5cm]
    \begin{scope}[xshift=-.5cm, yshift=1.41cm]
        \draw[thick] (0,0) -- (1,1);
        \filldraw[white] (.5,.5) circle (.2cm);
        \draw[thick] (0,1) -- (1,0);
    \end{scope}
    \draw[dashed] (0,0) circle (1.5cm);
    \node at (-.5,0) {$T$};
    \node at (.5,0) {{\color{red}$*$}};
    % label
    \node at (0,-2) {Essential nugatory};
\end{scope}



\end{tikzpicture}







\end{document}

==> paper-images/partial-resolution-of-T-hat.tex <==
%auto-ignore

\documentclass{standalone}


\input{commands}


\begin{document}

\begin{tikzpicture}[scale=.5]
% strands
\foreach \x in {1,2,3,6,7,8}{
    \draw[thick] (\x,0) -- (\x,6);
}
% blobs
% v_i
\filldraw[white] (1.5,4) circle (1cm);
\draw[dashed] (1.5,4) circle (1cm);
\node at (1.5,4) {$U_i$};
% v_j
\filldraw[white] (7.5,2) circle (1cm);
\draw[dashed] (7.5,2)  circle (1cm);
\node at (7.5,2)  {$U_j$};
% ellipses
\node at (2,7) {$\vdots$};
\node at (2,-.5) {$\vdots$};
\node at (7,7) {$\vdots$};
\node at (7,-.5) {$\vdots$};
\node at (4.5, 4) {$\cdots$};
\node at (4.5, 2) {$\cdots$};
\end{tikzpicture}







\end{document}
